FedPCD: Priority-Constrained Federated Aggregation

Federated learning (FL) seeks to optimize a shared global model from decentralized client data. While effective for average performance, this process can produce unfair performance across clients, particularly under statistically heterogeneous data distributions. Existing fairness-aware and multi-objective FL methods address this through client re-weighting, gradient correction, or common-descent formulations, but often change the global optimization direction or treat client objectives symmetrically. We propose FedPCD, a priority-constrained federated optimization framework that separates the global optimization objective from client protection. FedPCD preserves the conventional federated aggregate as the primary objective, while allowing only the minimum correction necessary to meet client performance constraints. Across heterogeneous FL benchmarks, FedPCD consistently outperforms state-of-the-art baselines, achieving the highest global accuracy across all configurations and leading worst-10% client accuracy in nearly all. FedPCD further preserves competitive trade-offs between global accuracy and client performance variability. Beyond this trade-off, FedPCD demonstrates faster empirical convergence, reaching matching or superior performance in substantially fewer communication rounds.

==> figures/fig_taxonomy.tex <==
\definecolor{taxA}{RGB}{42,127,98}%
\definecolor{taxB}{RGB}{47,109,181}%
\definecolor{taxC}{RGB}{176,124,26}%
\definecolor{taxD}{RGB}{111,78,156}%
\definecolor{taxE}{RGB}{106,27,154}%
\definecolor{taxInk}{RGB}{70,70,70}%

\ifdefined\taxRootW\else
  \newlength{\taxRootW}\newlength{\taxGapX}\newlength{\taxGapY}\newlength{\taxPad}\newlength{\taxBul}
  \newlength{\taxLoneW}\newlength{\taxLtwoW}\newlength{\taxLeafW}\newlength{\taxBoxH}
  \newlength{\taxXone}\newlength{\taxXtwo}\newlength{\taxXleaf}
\fi
\setlength{\taxRootW}{0.50cm}%
\setlength{\taxGapX}{0.24cm}%
\setlength{\taxGapY}{0.17cm}%
\setlength{\taxPad}{3.5pt}%
\setlength{\taxBul}{6pt}%
\setlength{\taxLoneW}{4.85cm}%
\setlength{\taxLtwoW}{2.34cm}%
\setlength{\taxBoxH}{0.90cm}%
\setlength{\taxXone}{\dimexpr\taxRootW+\taxGapX\relax}%
\setlength{\taxXtwo}{\dimexpr\taxXone+\taxLoneW+\taxGapX\relax}%
\setlength{\taxXleaf}{\dimexpr\taxXtwo+\taxLtwoW+\taxGapX\relax}%
\setlength{\taxLeafW}{\dimexpr\linewidth-\taxXleaf-1pt\relax}%

\newcommand{\taxbox}[3]{\parbox[c][\dimexpr#1-2\taxPad\relax][c]{\dimexpr#2-2\taxPad\relax}{\centering\footnotesize#3\par}}
\newcommand{\taxfam}[3]{\taxbox{\taxBoxH}{\taxLoneW}{{\bfseries\color{#1}#2}\\{\scriptsize\itshape\color{taxInk}#3}}}
\newcommand{\taxsub}[3]{\taxbox{\taxBoxH}{\taxLtwoW}{{\bfseries\color{#1}#2}\\{\scriptsize\itshape\color{taxInk}#3}}}
\newcommand{\taxleaf}[1]{\parbox{\dimexpr\taxLeafW-2\taxPad\relax}{\scriptsize\setlength{\parindent}{0pt}\setlength{\parskip}{0pt}\raggedright#1\par}}
\newcommand{\taxm}[3]{\mbox{{\color{#1}\textbullet}~\textbf{#2} \citep{#3}}}
\newcommand{\taxsep}{\hspace{0.8em}}
\newcommand{\taxitem}[2]{\par\noindent\hangindent=\taxBul\hangafter=1\makebox[\taxBul][l]{\textcolor{#1}{\textbullet}}#2\par}

\begin{tikzpicture}[
  every node/.style={inner sep=\taxPad, outer sep=0pt},
  box/.style={draw=#1, line width=0.5pt, rounded corners=2pt, fill=#1!5},
  fam/.style={box=#1, fill=#1!12},
  leaf/.style={box=#1, fill=white, minimum height=\taxBoxH},
  ours/.style={line width=1.1pt},
  edge/.style={draw=black!60, line width=0.6pt},
  arr/.style={edge, -{Stealth[length=3.6pt, width=3.2pt]}},
]

\node[leaf=taxA, anchor=north west] (l1) at (\taxXleaf,0) {\taxleaf{%
  \taxm{taxA}{AFL}{mohriAgnosticFederatedLearning2019}\taxsep
  \taxm{taxA}{q-FFL}{liFairResourceAllocation2019}\taxsep
  \taxm{taxA}{TERM}{liTiltedEmpiricalRisk2020}\taxsep
  \taxm{taxA}{FedFa}{huangFairnessAccuracyHorizontal2022}}};
\node[leaf=taxB, anchor=north west] (l2) at ($(l1.south west)+(0,-\taxGapY)$) {\taxleaf{%
  \taxm{taxB}{FedHEAL}{chenFairFederatedLearning2024}\taxsep
  \taxm{taxB}{FedPW}{guanRethinkingFairFederated2025}}};
\node[leaf=taxC, anchor=north west] (l3) at ($(l2.south west)+(0,-\taxGapY)$) {\taxleaf{%
  \taxm{taxC}{FedFV$^\dagger$}{wangFederatedLearningFair2021}\taxsep
  \taxm{taxC}{CRAFT}{wangCRAFTConflictResolvedAggregation2026}}};
\node[leaf=taxD, anchor=north west] (l4) at ($(l3.south west)+(0,-\taxGapY)$) {\taxleaf{%
  \taxm{taxD}{FedMGDA+}{huFederatedLearningMeets2022}\taxsep
  \taxm{taxD}{AdaFed}{hamidiAdaFedFairFederated2023}\taxsep
  \taxm{taxD}{FedMDFG$^\dagger$}{panFedMDFGFederatedLearning2023}\taxsep
  \taxm{taxD}{FedLF$^\dagger$}{panFedLFLayerWiseFair2024}\taxsep
  \taxm{taxD}{DQN-Fed}{hamidiDistributedQuasiNewtonMethod2025}\taxsep
  \taxm{taxD}{FedMC+$^\dagger$}{shenMultiobjectiveFederatedLearning2025}}};
\node[leaf=taxE, ours, fill=taxE!4, anchor=north west] (l5) at ($(l4.south west)+(0,-\taxGapY)$) {\taxleaf{%
  {\bfseries\color{taxE}FedPCD (ours)}, built on PCD \citep{varamNotAllObjectives2026}\par
  \taxitem{taxE}{\textbf{Primary:} the FedAvg-like aggregate $\tilde{\bar g}_t$}
  \taxitem{taxE}{\textbf{Secondary:} client progress constraints $\tilde g_{i,t}^{\top} d \ge \tau\lVert\tilde g_{i,t}\rVert^2$}
  \taxitem{taxE}{\textbf{Minimal correction:} $d_t^\star=\tilde{\bar g}_t$ if all constraints hold}
  \taxitem{taxE}{\textbf{History-aware}$^\dagger$: cached $\tilde h_{i,t}$ under partial participation}
  \taxitem{taxE}{$\mathcal{O}(1/T)$ convergence rate under full participation}}};

\node[fam=taxD, anchor=west] (s4) at (\taxXtwo,0 |- l4.west) {\taxsub{taxD}{Symmetric}{common descent}};
\node[fam=taxE, ours, anchor=west] (s5) at (\taxXtwo,0 |- l5.west) {\taxsub{taxE}{Hierarchical}{(ours)}};

\node[fam=taxA, anchor=west] (f1) at (\taxXone,0 |- l1.west) {\taxfam{taxA}{Loss / Client Reweighting}{Reweight losses across clients}};
\node[fam=taxB, anchor=west] (f2) at (\taxXone,0 |- l2.west) {\taxfam{taxB}{Parameter-wise Aggregation}{Filter or rescale parameter updates}};
\node[fam=taxC, anchor=west] (f3) at (\taxXone,0 |- l3.west) {\taxfam{taxC}{Conflict-Aware Correction}{Reduce client update conflicts}};
\coordinate (m4) at ($(l4.north west)!0.5!(l5.south west)$);
\node[fam=taxD, anchor=west] (f4) at (\taxXone,0 |- m4) {\taxfam{taxD}{Multi-Objective FL}{Clients as separate objectives}};

\path let \p1=(l1.north west), \p2=(l5.south west) in
  node[draw=black!65, line width=0.6pt, rounded corners=2pt, fill=black!5, inner sep=0pt,
       minimum width=\taxRootW, minimum height=\y1-\y2, anchor=north west] (root) at (0,\y1)
       {\rotatebox{90}{\small\bfseries Fairness-Aware Federated Learning}};

\coordinate (spine) at ($(root.east)+(0.08,0)$);
\draw[edge] (root.east) -- (spine);
\draw[edge] (spine |- f1.west) -- (spine |- f4.west);
\foreach \n in {f1,f2,f3,f4} {\draw[arr] (spine |- \n.west) -- (\n.west);}
\foreach \n/\l in {f1/l1,f2/l2,f3/l3} {\draw[arr] (\n.east) -- (\l.west);}
\coordinate (spine2) at ($(f4.east)+(0.08,0)$);
\draw[edge, draw=taxD] (f4.east) -- (spine2);
\draw[edge, draw=taxD] (spine2 |- s4.west) -- (spine2 |- s5.west);
\draw[arr, draw=taxD] (spine2 |- s4.west) -- (s4.west);
\draw[arr, draw=taxE] (spine2 |- s5.west) -- (s5.west);
\draw[arr, draw=taxD] (s4.east) -- (l4.west);
\draw[arr, draw=taxE] (s5.east) -- (l5.west);

\node[anchor=north east, inner sep=0pt, font=\scriptsize, text=taxInk]
  at ($(l5.south east)+(0,-0.14)$) {$^\dagger$ uses historical client information under partial participation};

\end{tikzpicture}

